Hypernetworks: cluster synchronisation is a higher-order effect

Many networked systems are governed by non-pairwise interactions between nodes. The resulting higher-order interaction structure can then be encoded by means of a hypernetwork. In this paper we consider dynamical systems on hypernetworks by defining a class of admissible maps for every such hypernetwork. We explain how to classify robust cluster synchronisation patterns on hypernetworks by finding balanced partitions, and we generalize the concept of a graph fibration to the hypernetwork context. We also show that robust synchronisation patterns are only fully determined by polynomial admissible maps of high order. This means that, unlike in dyadic networks, cluster synchronisation on hypernetworks is a higher-order, i.e., nonlinear effect. We give a formula, in terms of the order of the hypernetwork, for the degree of the polynomial admissible maps that determine robust synchronisation patterns. We also demonstrate that this degree is optimal by investigating a class of examples. We conclude by displaying how this effect may cause remarkable synchrony breaking bifurcations that occur at high polynomial degree.

==> examples/ex0-2.tex <==
\documentclass[11pt]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{arrows.spaced}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds}

\definecolor{uhhrot}{RGB}{226,0,26}
\definecolor{uhhrotlight}{RGB}{228,68,84}
\definecolor{uhhblau}{RGB}{0,156,209}
\definecolor{uhhblauwort}{RGB}{0,133,179}
\definecolor{uhhsteingrau}{RGB}{59,81,91}
\definecolor{uhhdarkgrey}{RGB}{142,169,214}
\definecolor{uhhlightgrey}{RGB}{204,218,243}

\definecolor{red}{RGB}{215,51,103}
\definecolor{blue}{RGB}{24,176,226}
\definecolor{grey}{RGB}{85,85,85}
\definecolor{mix}{RGB}{120,114,165}
\begin{document}
\begin{tikzpicture}[
%			background rectangle/.style={
%				fill=grey!10
%			},
%			show background rectangle,
%	->,
%	>=stealth',
%	shorten >=1pt,
%	shorten <=1pt,
	%		auto,
	%		node distance=5cm,
	square/.style = {
		regular polygon,
		regular polygon sides=4
	},
	main node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		circle,
		%			scale = 3,
		draw,
		font=\sffamily,
		inner sep=2pt,
		fill=white
	},
	second node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		square, 
		%			scale = 3,
		draw, 
		font=\sffamily,
		rounded corners, 
		inner sep=2pt
	},
	edge/.style={
		-stealth,
		shorten >=1pt,
		shorten <=1pt,
		line width=1.5pt
	},
	hyperedge/.style={
		Round Cap-{Triangle[length=3mm, width=2mm]},
		line width=5pt
	}
	]
	\node[main node, scale=1.5] (v0) at (-1.5,0) {$0$};
	\node[main node, scale=1.5] (v1) at (0,0) {$1$};
	\node[main node, scale=1.5] (v2) at (1.5,0) {$2$};
	
	\node[second node, scale=1.5] (w0) at (0,2) {$0$};
	\node[second node, scale=1.5] (w1) at (0,-2) {$1$};
	
    %edges
	\path[line width=1.5pt]
	(v0) edge [edge, loop left, looseness=8] (v0)
	(v1) edge [edge, loop left, looseness=8] (v1)
	(v2) edge [edge, loop left,looseness=8] (v2)

	(w0) edge [edge, grey, loop above, looseness=8] (w0)
	(w1) edge [edge, grey, loop below, looseness=8] (w1)
	;
	
%	% hyperedge starting points
%	\coordinate (he1-1) at (-1,2.5);
%	\coordinate (he1-2) at (0,2);
%	\coordinate (he1-3) at (1,2.5);
%	\coordinate (he1-4) at (-1,-2.5);
%	\coordinate (he1-5) at (0,-2);
%	\coordinate (he1-6) at (1,-2.5);
	
	%hyperedge inputs
	\path[line width=1pt]
	(v0) edge [red, in=215, out=north, ->] (w0)
	(v1) edge [blue, in=225, out=north west, ->] (w0)
	
	(v1) edge [red, in=265, out=north, ->] (w0)
	(v2) edge [blue, in=275, out=north west, ->] (w0)
	
	(v2) edge [red, in=325, out=north, ->] (w0)
	(v0) edge [blue, in=315, out=north east, ->] (w0)
	
	(v0) edge [red, in=145, out=south, ->] (w1)
	(v2) edge [blue, in=135, out=south west, ->] (w1)
	
	(v2) edge [red, in=40, out=south, ->] (w1)
	(v1) edge [blue, in=50, out=south east, ->] (w1)
	
	(v1) edge [red, in=80, out=south, ->] (w1)
	(v0) edge [blue, in=90, out=south east, ->] (w1)
	;

%	%hyperedges
%	\draw[hyperedge, red] (he1-1) -- (w0);
%	\draw[hyperedge, red] (he1-2) -- (w0);
%	\draw[hyperedge, red] (he1-3) -- (w0);
%	\draw[hyperedge, red] (he1-4) -- (w1);
%	\draw[hyperedge, red] (he1-5) -- (w1);
%	\draw[hyperedge, red] (he1-6) -- (w1);
	
	%background
%	\begin{pgfonlayer}{background}
%		\draw[rounded corners, fill=grey!20] (-2.0,.75) -- (2.5,.75) -- (2.5,-.75) -- (-2.5,-.75) -- (-2.5,.75) -- (-2,.75);
%	\end{pgfonlayer}
\end{tikzpicture}
\end{document}

==> examples/ex0.0.tex <==
\documentclass[11pt]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{arrows.spaced}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{fit}
\usetikzlibrary{backgrounds}
\usetikzlibrary{calc}

\definecolor{uhhrot}{RGB}{226,0,26}
\definecolor{uhhrotlight}{RGB}{228,68,84}
\definecolor{uhhblau}{RGB}{0,156,209}
\definecolor{uhhblauwort}{RGB}{0,133,179}
\definecolor{uhhsteingrau}{RGB}{59,81,91}
\definecolor{uhhdarkgrey}{RGB}{142,169,214}
\definecolor{uhhlightgrey}{RGB}{204,218,243}

\definecolor{red}{RGB}{215,51,103}
\definecolor{blue}{RGB}{24,176,226}
\definecolor{grey}{RGB}{85,85,85}
\definecolor{mix}{RGB}{120,114,165}
\begin{document}
\begin{tikzpicture}[
%			background rectangle/.style={
%				fill=grey!10
%			},
%			show background rectangle,
%	->,
%	>=stealth',
%	shorten >=1pt,
%	shorten <=1pt,
	%		auto,
	%		node distance=5cm,
	square/.style = {
		regular polygon,
		regular polygon sides=4
	},
	main node/.style={
		%			node distance=2cm,
		line width=2pt, 
		circle,
		%			scale = 3,
		draw,
		font=\sffamily,
		inner sep=2pt,
		fill=white
	},
	second node/.style={
		%			node distance=2cm,
		line width=2pt, 
		square, 
		%			scale = 3,
		draw, 
		font=\sffamily,
		rounded corners, 
		inner sep=2pt,
		fill=white
	},
	hyperedge node/.style={
		line width=.5pt,
		draw,
%		rounded corners,
		ellipse,
		inner sep=1pt
	},
	label node/.style={
		draw=none,
		font=\sffamily\bfseries\tiny
	},
	hyperedge/.style={
		-{Triangle[length=3mm, width=1.5mm]},
		line width=3pt
	}
	]
	\node[main node] (v0) at (-4,.5) {$0$};
	\node[main node] (v1) at (2,-.5) {$1$};
	\node[main node] (v2) at (4,.5) {$2$};
	\node[main node] (v3) at (-2,-.5) {$3$};
	
	\node[second node] (w0) at (0,3) {$0$};
	\node[second node] (w1) at (0,-3) {$1$};

	%hyperedge nodes
%	\node[hyperedge node, fit=(v0)(v2), color=red] (he1-1) {};
%	\node[hyperedge node, fit=(v1)(v3), color=red] (he1-2) {};
%	\node[hyperedge node, fit=(v0)(v3), rotate fit=-25, color=red] (he1-3) {};
%	\node[hyperedge node, fit=(v1)(v2), rotate fit=25, color=red] (he1-4) {};
%	\begin{pgfonlayer}{background}
%		\node[hyperedge node, fit=(v0)(v2), color=red, fill=red!20] (bg-he1-1) {};
%		\node[hyperedge node, fit=(v1)(v3), color=red, fill=red!20] (bg-he1-2) {};
%		\node[hyperedge node, fit=(v0)(v3), rotate fit=-25, color=red, fill=red!20] (bg-he1-3) {};
%		\node[hyperedge node, fit=(v1)(v2), rotate fit=25, color=red, fill=red!20] (bg-he1-4) {};
%	\end{pgfonlayer}
	
	%hyperedges
	\begin{pgfonlayer}{background}
		\draw[red, fill=red!20] (v0.east) -- (v2.west) -- (v2.north west) -- (w0.south) -- (v0.north east);
		\draw[red, fill=red!20] (v3.east) -- (v1.west) -- (v1.north west) -- (w0.south) -- (v3.north east);
		\draw[red, fill=red!20] (v0.south east) -- (v3.north west) -- (v3.south east) -- (w1.north) -- (v0.south);
		\draw[red, fill=red!20] (v2.south west) -- (v1.north east) -- (v1.south west) -- (w1.north) -- (v2.south);
	\end{pgfonlayer}
	\draw[hyperedge, red] ($(w0.south)+(0,-.2)$) -- (w0.south);
	\draw[hyperedge, red] ($(w1.north)+(-.2,.19)$) -- (w1.north);
	\draw[hyperedge, red] ($(w1.north)+(.2,.19)$) -- (w1.north);
	
	%labels
	\node[label node] (l1-1-1) at (-3.5,.7) {1};
	\node[label node] (l1-1-2) at (3.5,.7) {2};
	
	\node[label node] (l1-2-1) at (1.5,-.3) {1};
	\node[label node] (l1-2-2) at (-1.5,-.3) {2};
	
	\node[label node] (l1-3-1) at (-3.5,0) {1};
	\node[label node] (l1-3-2) at (-2.5,-.5) {2};
	
	\node[label node] (l1-4-1) at (3.5,0) {2};
	\node[label node] (l1-4-2) at (2.5,-.5) {1};
\end{tikzpicture}
\end{document}

==> examples/ex0.1.tex <==
\documentclass[11pt]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{arrows.spaced}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{fit}
\usetikzlibrary{backgrounds}

\definecolor{uhhrot}{RGB}{226,0,26}
\definecolor{uhhrotlight}{RGB}{228,68,84}
\definecolor{uhhblau}{RGB}{0,156,209}
\definecolor{uhhblauwort}{RGB}{0,133,179}
\definecolor{uhhsteingrau}{RGB}{59,81,91}
\definecolor{uhhdarkgrey}{RGB}{142,169,214}
\definecolor{uhhlightgrey}{RGB}{204,218,243}

\definecolor{red}{RGB}{215,51,103}
\definecolor{blue}{RGB}{24,176,226}
\definecolor{grey}{RGB}{85,85,85}
\definecolor{mix}{RGB}{120,114,165}
\begin{document}
\begin{tikzpicture}[
%			background rectangle/.style={
%				fill=grey!10
%			},
%			show background rectangle,
%	->,
%	>=stealth',
%	shorten >=1pt,
%	shorten <=1pt,
	%		auto,
	%		node distance=5cm,
	square/.style = {
		regular polygon,
		regular polygon sides=4
	},
	main node/.style={
		%			node distance=2cm,
		line width=2pt, 
		circle,
		%			scale = 3,
		draw,
		font=\sffamily,
		inner sep=2pt,
		fill=white
	},
	second node/.style={
		%			node distance=2cm,
		line width=2pt, 
		square, 
		%			scale = 3,
		draw, 
		font=\sffamily,
		rounded corners, 
		inner sep=2pt,
		fill=white
	},
	hyperedge node/.style={
		line width=.5pt,
		draw,
%		rounded corners,
		ellipse,
		inner sep=1pt
	},
	label node/.style={
		draw=none,
		font=\sffamily\bfseries\tiny
	},
	hyperedge/.style={
		-{Triangle[length=3mm, width=1.5mm]},
		line width=3pt
	}
	]
	%		\tikzstyle{vertextype2} = [circle, draw, fill=yellow, minimum size=10pt,inner sep=1pt]
	%		\tikzstyle{vertextype3} = [rectangle, draw, fill=green, minimum size=10pt,inner sep=1pt]
	\node[main node] (v0) at (-2,.5) {$0$};
	\node[main node] (v1) at (1,-.5) {$1$};
	\node[main node] (v2) at (2,.5) {$2$};
	\node[main node] (v3) at (-1,-.5) {$3$};
	
	\node[second node] (w0) at (0,3) {$0$};
	\node[second node] (w1) at (0,-3) {$1$};

	%hyperedge nodes
	\node[hyperedge node, fit=(v0)(v2), color=red] (he1-1) {};
	\node[hyperedge node, fit=(v1)(v3), color=red] (he1-2) {};
	\node[hyperedge node, fit=(v0)(v3), rotate fit=-25, color=red] (he1-3) {};
	\node[hyperedge node, fit=(v1)(v2), rotate fit=25, color=red] (he1-4) {};
	\begin{pgfonlayer}{background}
		\node[hyperedge node, fit=(v0)(v2), color=red, fill=red!20] (bg-he1-1) {};
		\node[hyperedge node, fit=(v1)(v3), color=red, fill=red!20] (bg-he1-2) {};
		\node[hyperedge node, fit=(v0)(v3), rotate fit=-25, color=red, fill=red!20] (bg-he1-3) {};
		\node[hyperedge node, fit=(v1)(v2), rotate fit=25, color=red, fill=red!20] (bg-he1-4) {};
	\end{pgfonlayer}
	
	%hyperedges
	\path[line width=1pt]
	(he1-1) edge [hyperedge, red, out=100, in=-100] (w0)
	(he1-2) edge [hyperedge, red, out=80, in=-80] (w0)
	(he1-3) edge [hyperedge, red] (w1)
	(he1-4) edge [hyperedge, red] (w1)
	;
	
	%labels
	\node[label node] (l1-1-1) at (-2.75,.5) {1};
	\node[label node] (l1-1-2) at (2.75,.5) {2};
	
	\node[label node] (l1-2-1) at (1.5,-.5) {1};
	\node[label node] (l1-2-2) at (-1.5,-.5) {2};
	
	\node[label node] (l1-3-1) at (-1.75,1) {1};
	\node[label node] (l1-3-2) at (-1.25,-1) {2};
	
	\node[label node] (l1-4-1) at (1.25,-1) {1};
	\node[label node] (l1-4-2) at (1.75,1) {2};
\end{tikzpicture}
\end{document}

==> examples/ex0.2.tex <==
\documentclass[11pt]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{arrows.spaced}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.geometric}

\definecolor{uhhrot}{RGB}{226,0,26}
\definecolor{uhhrotlight}{RGB}{228,68,84}
\definecolor{uhhblau}{RGB}{0,156,209}
\definecolor{uhhblauwort}{RGB}{0,133,179}
\definecolor{uhhsteingrau}{RGB}{59,81,91}
\definecolor{uhhdarkgrey}{RGB}{142,169,214}
\definecolor{uhhlightgrey}{RGB}{204,218,243}

\definecolor{red}{RGB}{215,51,103}
\definecolor{blue}{RGB}{24,176,226}
\definecolor{grey}{RGB}{85,85,85}
\definecolor{mix}{RGB}{120,114,165}
\begin{document}
\begin{tikzpicture}[
%			background rectangle/.style={
%				fill=grey!10
%			},
%			show background rectangle,
%	->,
%	>=stealth',
%	shorten >=1pt,
%	shorten <=1pt,
	%		auto,
	%		node distance=5cm,
	square/.style = {
		regular polygon,
		regular polygon sides=4
	},
	main node/.style={
		%			node distance=2cm,
		line width=2pt, 
		circle,
		%			scale = 3,
		draw,
		font=\sffamily,
		inner sep=2pt
	},
	second node/.style={
		%			node distance=2cm,
		line width=2pt, 
		square, 
		%			scale = 3,
		draw, 
		font=\sffamily,
		rounded corners, 
		inner sep=2pt
	},
	hyperedge/.style={
		Round Cap-{Triangle[length=3mm, width=2mm]},
		line width=5pt
	}
	]
	%		\tikzstyle{vertextype2} = [circle, draw, fill=yellow, minimum size=10pt,inner sep=1pt]
	%		\tikzstyle{vertextype3} = [rectangle, draw, fill=green, minimum size=10pt,inner sep=1pt]
	\node[main node] (v0) at (-4,.5) {$0$};
	\node[main node] (v1) at (2,-.5) {$1$};
	\node[main node] (v2) at (4,.5) {$2$};
	\node[main node] (v3) at (-2,-.5) {$3$};
	
	\node[second node] (w0) at (0,3) {$0$};
	\node[second node] (w1) at (0,-3) {$1$};
	
	% hyperedge starting points
	\coordinate (he1-1) at (0,5);
	\coordinate (he1-2) at (0,1);
	\coordinate (he1-3) at (-2,-2);
	\coordinate (he1-4) at (2,-2);
	
	%hyperedge inputs
	\path[line width=1pt]
	(v0) edge [yellow, in=north, out=north] (he1-1)
	(v2) edge [orange, in=north, out=north] (he1-1)
	
	(v1) edge [yellow, in=south, out=west] (he1-2)
	(v3) edge [orange, in=south, out=east] (he1-2)
	
	(v0) edge [yellow, in=north west, out=south] (he1-3)
	(v3) edge [orange, in=north west, out=south] (he1-3)
	
	(v1) edge [yellow, in=north east, out=south] (he1-4)
	(v2) edge [orange, in=north east, out=south] (he1-4)
	;

	%hyperedges
	\draw[hyperedge, red] (he1-1) -- (w0);
	\draw[hyperedge, red] (he1-2) -- (w0);
	\draw[hyperedge, red] (he1-3) -- (w1);
	\draw[hyperedge, red] (he1-4) -- (w1);
\end{tikzpicture}
\end{document}

==> examples/ex0.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{arrows.spaced}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds}

\definecolor{uhhrot}{RGB}{226,0,26}
\definecolor{uhhrotlight}{RGB}{228,68,84}
\definecolor{uhhblau}{RGB}{0,156,209}
\definecolor{uhhblauwort}{RGB}{0,133,179}
\definecolor{uhhsteingrau}{RGB}{59,81,91}
\definecolor{uhhdarkgrey}{RGB}{142,169,214}
\definecolor{uhhlightgrey}{RGB}{204,218,243}

\definecolor{red}{RGB}{215,51,103}
\definecolor{blue}{RGB}{24,176,226}
\definecolor{grey}{RGB}{85,85,85}
\definecolor{mix}{RGB}{120,114,165}
\begin{document}
\begin{tikzpicture}[
%			background rectangle/.style={
%				fill=grey!10
%			},
%			show background rectangle,
%	->,
%	>=stealth',
%	shorten >=1pt,
%	shorten <=1pt,
	%		auto,
	%		node distance=5cm,
	square/.style = {
		regular polygon,
		regular polygon sides=4
	},
	main node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		circle,
		%			scale = 3,
		draw,
		font=\sffamily,
		inner sep=2pt,
		fill=white
	},
	second node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		square, 
		%			scale = 3,
		draw, 
		font=\sffamily,
		rounded corners, 
		inner sep=2pt
	},
	edge/.style={
		-stealth,
		shorten >=1pt,
		shorten <=1pt,
		line width=1.5pt
	},
	hyperedge/.style={
		Round Cap-{Triangle[length=3mm, width=2mm]},
		line width=5pt
	}
	]
	\node[main node, scale=1.5] (v0) at (-1.5,0) {$0$};
	\node[main node, scale=1.5] (v1) at (0,0) {$1$};
	\node[main node, scale=1.5] (v2) at (1.5,0) {$2$};
	
	\node[second node, scale=1.5] (w0) at (0,2) {$0$};
	\node[second node, scale=1.5] (w1) at (0,-2) {$1$};
	
	%edges
	\path[line width=1.5pt]
	(v0) edge [edge, loop left, looseness=8] (v0)
	(v1) edge [edge, loop left, looseness=8] (v1)
	(v2) edge [edge, loop left,looseness=8] (v2)

	(w0) edge [edge, grey, loop above, looseness=8] (w0)
	(w1) edge [edge, grey, loop below, looseness=8] (w1)
	;
	
	% hyperedge starting points
	\coordinate (he1-1) at (-1,1.75);
	\coordinate (he1-2) at (0,1);
	\coordinate (he1-3) at (1,1.75);
	\coordinate (he1-4) at (-1,-1.75);
	\coordinate (he1-6) at (0,-1);
	\coordinate (he1-5) at (1,-1.75);
	
	%hyperedge inputs
	\path[line width=1pt]
	(v0) edge [red, in=south west, out=north] (he1-1)
	(v1) edge [blue, in=south west, out=north west] (he1-1)
	
	(v1) edge [red, in=south, out=north] (he1-2)
	(v2) edge [blue, in=south, out=north west] (he1-2)
	
	(v2) edge [red, in=south east, out=north] (he1-3)
	(v0) edge [blue, in=south east, out=north east] (he1-3)
	
	(v0) edge [red, in=north west, out=south] (he1-4)
	(v2) edge [blue, in=north west, out=south west] (he1-4)
	
	(v2) edge [red, in=north east, out=south] (he1-5)
	(v1) edge [blue, in=north east, out=south east] (he1-5)
	
	(v1) edge [red, in=north, out=south] (he1-6)
	(v0) edge [blue, in=north, out=south east] (he1-6)
	;

	%hyperedges
	\draw[hyperedge, mix] (he1-1) -- (w0);
	\draw[hyperedge, mix] (he1-2) -- (w0);
	\draw[hyperedge, mix] (he1-3) -- (w0);
	\draw[hyperedge, mix] (he1-4) -- (w1);
	\draw[hyperedge, mix] (he1-5) -- (w1);
	\draw[hyperedge, mix] (he1-6) -- (w1);
	
%	%background
%	\begin{pgfonlayer}{background}
%		\draw[rounded corners, fill=grey!20] (-2.0,.75) -- (2.5,.75) -- (2.5,-.75) -- (-2.5,-.75) -- (-2.5,.75) -- (-2,.75);
%	\end{pgfonlayer}
\end{tikzpicture}
\end{document}

==> examples/ex1.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{arrows.spaced}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds}

\definecolor{uhhrot}{RGB}{226,0,26}
\definecolor{uhhrotlight}{RGB}{228,68,84}
\definecolor{uhhblau}{RGB}{0,156,209}
\definecolor{uhhblauwort}{RGB}{0,133,179}
\definecolor{uhhsteingrau}{RGB}{59,81,91}
\definecolor{uhhdarkgrey}{RGB}{142,169,214}
\definecolor{uhhlightgrey}{RGB}{204,218,243}

\definecolor{red}{RGB}{215,51,103}
\definecolor{blue}{RGB}{24,176,226}
\definecolor{grey}{RGB}{85,85,85}
\definecolor{mix}{RGB}{120,114,165}
\begin{document}
\begin{tikzpicture}[
%			background rectangle/.style={
%				fill=grey!10
%			},
%			show background rectangle,
%	->,
%	>=stealth',
%	shorten >=1pt,
%	shorten <=1pt,
	%		auto,
	%		node distance=5cm,
	square/.style = {
		regular polygon,
		regular polygon sides=4
	},
	main node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		circle,
		%			scale = 3,
		draw,
		font=\sffamily,
		inner sep=2pt,
		fill=white
	},
	second node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		square, 
		%			scale = 3,
		draw, 
		font=\sffamily,
		rounded corners, 
		inner sep=2pt
	},
	edge/.style={
		-stealth,
		shorten >=1pt,
		shorten <=1pt,
		line width=1.5pt
	},
	hyperedge/.style={
		Round Cap-{Triangle[length=3mm, width=2mm]},
		line width=5pt
	}
	]
	\node[main node, scale=1.5] (v0) at (-1.5,0) {$0$};
	\node[main node, scale=1.5] (v1) at (0,0) {$1$};
	\node[main node, scale=1.5] (v2) at (1.5,0) {$2$};
	
	\node[second node, scale=1.5] (w0) at (0,2) {$0$};
	\node[second node, scale=1.5] (w1) at (0,-2) {$1$};
	
	%edges
	\path[line width=1.5pt]
	(v0) edge [edge, uhhdarkgrey, loop left, looseness=8] (v0)
	(v0) edge [edge, grey, loop left, looseness=12] (v0)
	
	(v1) edge [edge, uhhdarkgrey, out=60, in=30, looseness=6] (v1)
	(v0) edge [edge, grey] (v1)
	
	(v1) edge [edge, uhhdarkgrey] (v2)
	(v2) edge [edge, grey, loop right, looseness=8] (v2)
	;
	
	% hyperedge starting points
	\coordinate (he1-1) at (-1,1.5);
	\coordinate (he1-2) at (0,1);
	\coordinate (he1-3) at (1,1.5);
	\coordinate (he1-4) at (-1,-1.5);
	\coordinate (he1-6) at (0,-1);
	\coordinate (he1-5) at (1,-1.5);
	
	%hyperedge inputs
	\path[line width=1pt]
	(v0) edge [red, in=south west, out=north] (he1-1)
	(v1) edge [blue, in=south west, out=north west] (he1-1)
	
	(v1) edge [red, in=south, out=north] (he1-2)
	(v2) edge [blue, in=south, out=north west] (he1-2)
	
	(v2) edge [red, in=south east, out=north] (he1-3)
	(v0) edge [blue, in=south east, out=north east] (he1-3)
	
	(v0) edge [red, in=north west, out=south] (he1-4)
	(v2) edge [blue, in=north west, out=south west] (he1-4)
	
	(v2) edge [red, in=north east, out=south] (he1-5)
	(v1) edge [blue, in=north east, out=south east] (he1-5)
	
	(v1) edge [red, in=north, out=south] (he1-6)
	(v0) edge [blue, in=north, out=south east] (he1-6)
	;

	%hyperedges
	\draw[hyperedge, mix] (he1-1) -- (w0);
	\draw[hyperedge, mix] (he1-2) -- (w0);
	\draw[hyperedge, mix] (he1-3) -- (w0);
	\draw[hyperedge, mix] (he1-4) -- (w1);
	\draw[hyperedge, mix] (he1-5) -- (w1);
	\draw[hyperedge, mix] (he1-6) -- (w1);
	
	%background
	\begin{pgfonlayer}{background}
		\draw[rounded corners, fill=grey!20] (-2,.75) -- (2.7,.75) -- (2.7,-.75) -- (-2.7,-.75) -- (-2.7,.75) -- (-2,.75);
	\end{pgfonlayer}
\end{tikzpicture}
\end{document}

==> examples/ex1quotient.tex <==
\documentclass[11pt]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{arrows.spaced}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.geometric}
%\usetikzlibrary{backgrounds}

\definecolor{uhhrot}{RGB}{226,0,26}
\definecolor{uhhrotlight}{RGB}{228,68,84}
\definecolor{uhhblau}{RGB}{0,156,209}
\definecolor{uhhblauwort}{RGB}{0,133,179}
\definecolor{uhhsteingrau}{RGB}{59,81,91}
\definecolor{uhhdarkgrey}{RGB}{142,169,214}
\definecolor{uhhlightgrey}{RGB}{204,218,243}

\definecolor{red}{RGB}{215,51,103}
\definecolor{blue}{RGB}{24,176,226}
\definecolor{grey}{RGB}{85,85,85}
\definecolor{mix}{RGB}{120,114,165}
\begin{document}
\begin{tikzpicture}[
%			background rectangle/.style={
%				fill=grey!10
%			},
%			show background rectangle,
%	->,
%	>=stealth',
%	shorten >=1pt,
%	shorten <=1pt,
	%		auto,
	%		node distance=5cm,
	square/.style = {
		regular polygon,
		regular polygon sides=4
	},
	main node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		circle,
		%			scale = 3,
		draw,
		font=\sffamily,
		inner sep=2pt,
		fill=white
	},
	second node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		square, 
		%			scale = 3,
		draw, 
		font=\sffamily,
		rounded corners, 
		inner sep=2pt
	},
	edge/.style={
		-stealth,
		shorten >=1pt,
		shorten <=1pt,
		line width=1.5pt
	},
	hyperedge/.style={
		Round Cap-{Triangle[length=3mm, width=2mm]},
		line width=5pt
	}
	]
	\node[main node, scale=1.5] (v0) at (0,0) {$0$};
	
	\node[second node, scale=1.5] (w0) at (3,0) {$0$};
	
	%edges
	\path[line width=1.5pt]
	(v0) edge [edge, uhhdarkgrey, loop left, looseness=8] (v0)
	(v0) edge [edge, grey, loop left, looseness=12] (v0)
	;
	
	% hyperedge starting points
	\coordinate (he1-1) at (2,.5);
	\coordinate (he1-2) at (2,0);
	\coordinate (he1-3) at (2,-.5);
	
	%hyperedge inputs
	\path[line width=1pt]
	(v0) edge [red, in=170, out=40] (he1-1)
	(v0) edge [blue, in=180, out=30] (he1-1)
	
	(v0) edge [red, in=170, out=10] (he1-2)
	(v0) edge [blue, in=190, out=-10] (he1-2)
	
	(v0) edge [red, in=180, out=-30] (he1-3)
	(v0) edge [blue, in=190, out=-40] (he1-3)
	;

	%hyperedges
	\draw[hyperedge, mix] (he1-1) -- (w0);
	\draw[hyperedge, mix] (he1-2) -- (w0);
	\draw[hyperedge, mix] (he1-3) -- (w0);
	
%	%background
%	\begin{pgfonlayer}{background}
%		\draw[rounded corners, fill=grey!20] (-2.0,.75) -- (2.5,.75) -- (2.5,-.75) -- (-2.5,-.75) -- (-2.5,.75) -- (-2,.75);
%	\end{pgfonlayer}
\end{tikzpicture}
\end{document}

==> examples/ex2.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{arrows.spaced}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds}

\definecolor{uhhrot}{RGB}{226,0,26}
\definecolor{uhhrotlight}{RGB}{228,68,84}
\definecolor{uhhblau}{RGB}{0,156,209}
\definecolor{uhhblauwort}{RGB}{0,133,179}
\definecolor{uhhsteingrau}{RGB}{59,81,91}
\definecolor{uhhdarkgrey}{RGB}{142,169,214}
\definecolor{uhhlightgrey}{RGB}{204,218,243}

\definecolor{red}{RGB}{215,51,103}
\definecolor{blue}{RGB}{24,176,226}
\definecolor{grey}{RGB}{85,85,85}
\definecolor{mix}{RGB}{120,114,165}
\begin{document}
\begin{tikzpicture}[
%			background rectangle/.style={
%				fill=grey!10
%			},
%			show background rectangle,
%	->,
%	>=stealth',
%	shorten >=1pt,
%	shorten <=1pt,
	%		auto,
	%		node distance=5cm,
	square/.style = {
		regular polygon,
		regular polygon sides=4
	},
	main node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		circle,
		%			scale = 3,
		draw,
		font=\sffamily,
		inner sep=2pt,
		fill=white
	},
	second node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		square, 
		%			scale = 3,
		draw, 
		font=\sffamily,
		rounded corners, 
		inner sep=2pt
	},
	edge/.style={
		-stealth,
		shorten >=1pt,
		shorten <=1pt,
		line width=1.5pt
	},
	hyperedge/.style={
		Round Cap-{Triangle[length=3mm, width=2mm]},
		line width=5pt
	}
	]
	\node[main node] (v0) at (-1.5,0) {$0$};
	\node[main node] (v1) at (0,0) {$1$};
	\node[main node] (v2) at (1.5,0) {$2$};
	
	\node[second node] (w0) at (0,3) {$0$};
	\node[second node] (w1) at (0,-3) {$1$};
	
	%edges
	\path[line width=1.5pt]

	(v1) edge [edge, grey, bend right=20] (v0)
	
	(v0) edge [edge, grey, bend right=20] (v1)
	
	(v2) edge [edge, grey, loop right, looseness=8] (v2)
	;
	
	% hyperedge starting points
	\coordinate (he1-1) at (-1,2.5);
	\coordinate (he1-2) at (0,2);
	\coordinate (he1-3) at (1,2.5);
	\coordinate (he1-4) at (-1,-2.5);
	\coordinate (he1-6) at (0,-2);
	\coordinate (he1-5) at (1,-2.5);
	
	%hyperedge inputs
	\path[line width=1pt]
	(v0) edge [red, in=south west, out=north] (he1-1)
	(v1) edge [blue, in=south west, out=north west] (he1-1)
	
	(v1) edge [red, in=south, out=north] (he1-2)
	(v2) edge [blue, in=south, out=north west] (he1-2)
	
	(v2) edge [red, in=south east, out=north] (he1-3)
	(v0) edge [blue, in=south east, out=north east] (he1-3)
	
	(v0) edge [red, in=north west, out=south] (he1-4)
	(v2) edge [blue, in=north west, out=south west] (he1-4)
	
	(v2) edge [red, in=north east, out=south] (he1-5)
	(v1) edge [blue, in=north east, out=south east] (he1-5)
	
	(v1) edge [red, in=north, out=south] (he1-6)
	(v0) edge [blue, in=north, out=south east] (he1-6)
	;

	%hyperedges
	\draw[hyperedge, mix] (he1-1) -- (w0);
	\draw[hyperedge, mix] (he1-2) -- (w0);
	\draw[hyperedge, mix] (he1-3) -- (w0);
	\draw[hyperedge, mix] (he1-4) -- (w1);
	\draw[hyperedge, mix] (he1-5) -- (w1);
	\draw[hyperedge, mix] (he1-6) -- (w1);
	
	%background
	\begin{pgfonlayer}{background}
		\draw[rounded corners, fill=grey!20] (-2.0,.75) -- (2.5,.75) -- (2.5,-.75) -- (-2.5,-.75) -- (-2.5,.75) -- (-2,.75);
	\end{pgfonlayer}
\end{tikzpicture}
\end{document}

==> examples/ex3.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{arrows.spaced}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds}

\definecolor{uhhrot}{RGB}{226,0,26}
\definecolor{uhhrotlight}{RGB}{228,68,84}
\definecolor{uhhblau}{RGB}{0,156,209}
\definecolor{uhhblauwort}{RGB}{0,133,179}
\definecolor{uhhsteingrau}{RGB}{59,81,91}
\definecolor{uhhdarkgrey}{RGB}{142,169,214}
\definecolor{uhhlightgrey}{RGB}{204,218,243}

\definecolor{red}{RGB}{215,51,103}
\definecolor{blue}{RGB}{24,176,226}
\definecolor{grey}{RGB}{85,85,85}
\definecolor{mix}{RGB}{120,114,165}
\begin{document}
\begin{tikzpicture}[
%			background rectangle/.style={
%				fill=grey!10
%			},
%			show background rectangle,
%	->,
%	>=stealth',
%	shorten >=1pt,
%	shorten <=1pt,
	%		auto,
	%		node distance=5cm,
	square/.style = {
		regular polygon,
		regular polygon sides=4
	},
	main node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		circle,
		%			scale = 3,
		draw,
		font=\sffamily,
		inner sep=2pt,
		fill=white
	},
	second node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		square, 
		%			scale = 3,
		draw, 
		font=\sffamily,
		rounded corners, 
		inner sep=2pt
	},
	edge/.style={
		-stealth,
		shorten >=1pt,
		shorten <=1pt,
		line width=1.5pt
	},
	hyperedge/.style={
		Round Cap-{Triangle[length=3mm, width=2mm]},
		line width=5pt
	}
	]
	\node[main node] (v0) at (-1.5,0) {$0$};
	\node[main node] (v1) at (0,0) {$1$};
	\node[main node] (v2) at (1.5,0) {$2$};
	
	\node[second node] (w0) at (0,3) {$0$};
	\node[second node] (w1) at (0,-3) {$1$};
	
	%edges
	\path[line width=1.5pt]

	(v1) edge [edge, uhhdarkgrey, bend right=20] (v0)
	
	(v2) edge [edge, uhhdarkgrey, bend right=20] (v1)
	
	(v2) edge [edge, uhhdarkgrey, loop right, looseness=8] (v2)


        (v0) edge [edge, grey, loop left, looseness=8] (v0)
	
	(v0) edge [edge, grey, bend right=16] (v1)
	
	(v0) edge [edge, grey, bend right=27] (v2)

 
	;
	
	% hyperedge starting points
	\coordinate (he1-1) at (-1,2.5);
	\coordinate (he1-2) at (0,2);
	\coordinate (he1-3) at (1,2.5);
	\coordinate (he1-4) at (-1,-2.5);
	\coordinate (he1-6) at (0,-2);
	\coordinate (he1-5) at (1,-2.5);
	
	%hyperedge inputs
	\path[line width=1pt]
	(v0) edge [red, in=south west, out=north] (he1-1)
	(v1) edge [blue, in=south west, out=north west] (he1-1)
	
	(v1) edge [red, in=south, out=north] (he1-2)
	(v2) edge [blue, in=south, out=north west] (he1-2)
	
	(v2) edge [red, in=south east, out=north] (he1-3)
	(v0) edge [blue, in=south east, out=north east] (he1-3)
	
	(v0) edge [red, in=north west, out=south] (he1-4)
	(v2) edge [blue, in=north west, out=south west] (he1-4)
	
	(v2) edge [red, in=north east, out=south] (he1-5)
	(v1) edge [blue, in=north east, out=south east] (he1-5)
	
	(v1) edge [red, in=north, out=south] (he1-6)
	(v0) edge [blue, in=north, out=south east] (he1-6)
	;

	%hyperedges
	\draw[hyperedge, mix] (he1-1) -- (w0);
	\draw[hyperedge, mix] (he1-2) -- (w0);
	\draw[hyperedge, mix] (he1-3) -- (w0);
	\draw[hyperedge, mix] (he1-4) -- (w1);
	\draw[hyperedge, mix] (he1-5) -- (w1);
	\draw[hyperedge, mix] (he1-6) -- (w1);
	
	%background
	\begin{pgfonlayer}{background}
		\draw[rounded corners, fill=grey!20] (-2.0,.75) -- (2.5,.75) -- (2.5,-.75) -- (-2.5,-.75) -- (-2.5,.75) -- (-2,.75);
	\end{pgfonlayer}
\end{tikzpicture}
\end{document}

==> examples/exundirected.tex <==
\documentclass[11pt]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{arrows.spaced}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds}

\definecolor{uhhrot}{RGB}{226,0,26}
\definecolor{uhhrotlight}{RGB}{228,68,84}
\definecolor{uhhblau}{RGB}{0,156,209}
\definecolor{uhhblauwort}{RGB}{0,133,179}
\definecolor{uhhsteingrau}{RGB}{59,81,91}
\definecolor{uhhdarkgrey}{RGB}{142,169,214}
\definecolor{uhhlightgrey}{RGB}{204,218,243}

\definecolor{red}{RGB}{215,51,103}
\definecolor{blue}{RGB}{24,176,226}
\definecolor{grey}{RGB}{85,85,85}
\definecolor{mix}{RGB}{120,114,165}
\begin{document}
	\begin{tikzpicture}[
		%			background rectangle/.style={
			%				fill=grey!10
			%			},
		%			show background rectangle,
		%	->,
		%	>=stealth',
		%	shorten >=1pt,
		%	shorten <=1pt,
		%		auto,
		%		node distance=5cm,
		square/.style = {
			regular polygon,
			regular polygon sides=4
		},
		main node/.style={
			%			node distance=2cm,
			line width=2pt, 
			circle,
			%			scale = 3,
			draw,
			font=\sffamily,
			inner sep=2pt
		},
		hyperedge/.style={
			Round Cap-{Triangle[length=3mm, width=2mm]},
			line width=5pt
		}
		]
		\draw[help lines, draw=none] (7.25,2) grid (25.25,7.25);
		
		% Undirected
		
		
		\begin{scope}[shift={(8,4.25)}]
			\node[main node, fill=white, scale=1.25] (v1) at (0,1) {$1$};
			\node[main node, fill=white, scale=1.25] (v2) at (0,-1) {$2$};
			\node[main node, fill=white, scale=1.25] (v3) at (2,0) {$3$};
			
			% undirected hyperedge
			\begin{pgfonlayer}{background}
				\draw[rounded corners=10, color=mix!100, fill=mix!100] (-.5,1.75) -- (-.5,-1.75) -- (2.75,0) -- cycle;
			\end{pgfonlayer}
		\end{scope}	
		
		% Directed
		
		\begin{scope}[transform canvas={scale=0.3}]
			
			% directed 1
			\begin{scope}[shift={(45,22)}]
				\node[main node] (v011) at (0,1) {$1$};
				\node[main node] (v012) at (0,-1) {$2$};
				\node[main node] (v013) at (2,0) {$3$};
				
				% hyperedge starting point
				\coordinate (he1) at (1,0);
				
				%hyperedge inputs
				\path[line width=1pt]
				(v011) edge [red, in=east, out=north] (he1)
				(v011) edge [blue, in=south, out=west] (he1)
				;
				
				%hyperedge
				\draw[hyperedge, mix] (he1) -- (v011);
			\end{scope}
			
			% directed 2
			\begin{scope}[shift={(51,22)}]
				\node[main node] (v021) at (0,1) {$1$};
				\node[main node] (v022) at (0,-1) {$2$};
				\node[main node] (v023) at (2,0) {$3$};
				
				% hyperedge starting point
				\coordinate (he2) at (1,0);
				
				%hyperedge inputs
				\path[line width=1pt]
				(v021) edge [red, in=east, out=north] (he2)
				(v022) edge [blue, in=south, out=east] (he2)
				;
				
				%hyperedge
				\draw[hyperedge, mix] (he2) -- (v021);
			\end{scope}
			
			% directed 3
			\begin{scope}[shift={(57,22)}]
				\node[main node] (v031) at (0,1) {$1$};
				\node[main node] (v032) at (0,-1) {$2$};
				\node[main node] (v033) at (2,0) {$3$};
				
				% hyperedge starting point
				\coordinate (he3) at (1,0);
				
				%hyperedge inputs
				\path[line width=1pt]
				(v031) edge [red, in=east, out=north] (he3)
				(v033) edge [blue, in=south east, out=west] (he3)
				;
				
				%hyperedge
				\draw[hyperedge, mix] (he3) -- (v031);
			\end{scope}
			
			% directed 4
			\begin{scope}[shift={(63,22)}]
				\node[main node] (v041) at (0,1) {$1$};
				\node[main node] (v042) at (0,-1) {$2$};
				\node[main node] (v043) at (2,0) {$3$};
				
				% hyperedge starting point
				\coordinate (he4) at (1,0);
				
				%hyperedge inputs
				\path[line width=1pt]
				(v042) edge [red, in=south, out=east] (he4)
				(v041) edge [blue, in=east, out=north] (he4)
				;
				
				%hyperedge
				\draw[hyperedge, mix] (he4) -- (v041);
			\end{scope}
			
			% directed 5
			\begin{scope}[shift={(69,22)}]
				\node[main node] (v051) at (0,1) {$1$};
				\node[main node] (v052) at (0,-1) {$2$};
				\node[main node] (v053) at (2,0) {$3$};
				
				% hyperedge starting point
				\coordinate (he5) at (1,0);
				
				%hyperedge inputs
				\path[line width=1pt]
				(v052) edge [red, in=south, out=east] (he5)
				(v052) edge [blue, in=south west, out=north] (he5)
				;
				
				%hyperedge
				\draw[hyperedge, mix] (he5) -- (v051);
			\end{scope}
			
			% directed 6
			\begin{scope}[shift={(75,22)}]
				\node[main node] (v061) at (0,1) {$1$};
				\node[main node] (v062) at (0,-1) {$2$};
				\node[main node] (v063) at (2,0) {$3$};
				
				% hyperedge starting point
				\coordinate (he6) at (1,0);
				
				%hyperedge inputs
				\path[line width=1pt]
				(v062) edge [red, in=south, out=east] (he6)
				(v063) edge [blue, in=south east, out=west] (he6)
				;
				
				%hyperedge
				\draw[hyperedge, mix] (he6) -- (v061);
			\end{scope}
			
			% directed 7
			\begin{scope}[shift={(81,22)}]
				\node[main node] (v071) at (0,1) {$1$};
				\node[main node] (v072) at (0,-1) {$2$};
				\node[main node] (v073) at (2,0) {$3$};
				
				% hyperedge starting point
				\coordinate (he7) at (1,0);
				
				%hyperedge inputs
				\path[line width=1pt]
				(v073) edge [red, in=south east, out=west] (he7)
				(v071) edge [blue, in=east, out=north] (he7)
				;
				
				%hyperedge
				\draw[hyperedge, mix] (he7) -- (v071);
			\end{scope}
			
			% directed 8
			\begin{scope}[shift={(45,17)}]
				\node[main node] (v081) at (0,1) {$1$};
				\node[main node] (v082) at (0,-1) {$2$};
				\node[main node] (v083) at (2,0) {$3$};
				
				% hyperedge starting point
				\coordinate (he8) at (1,0);
				
				%hyperedge inputs
				\path[line width=1pt]
				(v083) edge [red, in=south east, out=west] (he8)
				(v082) edge [blue, in=south, out=east] (he8)
				;
				
				%hyperedge
				\draw[hyperedge, mix] (he8) -- (v081);
			\end{scope}
			
			% directed 9
			\begin{scope}[shift={(51,17)}]
				\node[main node] (v091) at (0,1) {$1$};
				\node[main node] (v092) at (0,-1) {$2$};
				\node[main node] (v093) at (2,0) {$3$};
				
				% hyperedge starting point
				\coordinate (he9) at (1,0);
				
				%hyperedge inputs
				\path[line width=1pt]
				(v093) edge [red, in=south east, out=west] (he9)
				(v093) edge [blue, in=south, out=south west] (he9)
				;
				
				%hyperedge
				\draw[hyperedge, mix] (he9) -- (v091);
			\end{scope}
			
			% directed 10
			\begin{scope}[shift={(57,17)}]
				\node[main node] (v101) at (0,1) {$1$};
				\node[main node] (v102) at (0,-1) {$2$};
				\node[main node] (v103) at (2,0) {$3$};
				
				% hyperedge starting point
				\coordinate (he10) at (1,0);
				
				%hyperedge inputs
				\path[line width=1pt]
				(v101) edge [red, in=east, out=east] (he10)
				(v101) edge [blue, in=north east, out=south] (he10)
				;
				
				%hyperedge
				\draw[hyperedge, mix] (he10) -- (v102);
			\end{scope}
			
			% directed 11
			\begin{scope}[shift={(63,17)}]
				\node[main node] (v111) at (0,1) {$1$};
				\node[main node] (v112) at (0,-1) {$2$};
				\node[main node] (v113) at (2,0) {$3$};
				
				% hyperedge starting point
				\coordinate (he11) at (1,0);
				
				%hyperedge inputs
				\path[line width=1pt]
				(v111) edge [red, in=east, out=east] (he11)
				(v112) edge [blue, in=south, out=south east] (he11)
				;
				
				%hyperedge
				\draw[hyperedge, mix] (he11) -- (v112);
			\end{scope}
			
			% directed 12
			\begin{scope}[shift={(69,17)}]
				\node[main node] (v121) at (0,1) {$1$};
				\node[main node] (v122) at (0,-1) {$2$};
				\node[main node] (v123) at (2,0) {$3$};
				
				% hyperedge starting point
				\coordinate (he12) at (1,0);
				
				%hyperedge inputs
				\path[line width=1pt]
				(v121) edge [red, in=east, out=east] (he12)
				(v123) edge [blue, in=south east, out=west] (he12)
				;
				
				%hyperedge
				\draw[hyperedge, mix] (he12) -- (v122);
			\end{scope}
			
			% directed 13
			\begin{scope}[shift={(75,17)}]
				\node[main node] (v131) at (0,1) {$1$};
				\node[main node] (v132) at (0,-1) {$2$};
				\node[main node] (v133) at (2,0) {$3$};
				
				% hyperedge starting point
				\coordinate (he13) at (1,0);
				
				%hyperedge inputs
				\path[line width=1pt]
				(v132) edge [red, in=south, out=south east] (he13)
				(v131) edge [blue, in=east, out=east] (he13)
				;
				
				%hyperedge
				\draw[hyperedge, mix] (he13) -- (v132);
			\end{scope}
			
			% directed 14
			\begin{scope}[shift={(81,17)}]
				\node[main node] (v141) at (0,1) {$1$};
				\node[main node] (v142) at (0,-1) {$2$};
				\node[main node] (v143) at (2,0) {$3$};
				
				% hyperedge starting point
				\coordinate (he14) at (1,0);
				
				%hyperedge inputs
				\path[line width=1pt]
				(v142) edge [red, in=south, out=south east] (he14)
				(v142) edge [blue, in=north, out=north west] (he14)
				;
				
				%hyperedge
				\draw[hyperedge, mix] (he14) -- (v142);
			\end{scope}
			
			% directed 15
			\begin{scope}[shift={(45,12)}]
				\node[main node] (v151) at (0,1) {$1$};
				\node[main node] (v152) at (0,-1) {$2$};
				\node[main node] (v153) at (2,0) {$3$};
				
				% hyperedge starting point
				\coordinate (he15) at (1,0);
				
				%hyperedge inputs
				\path[line width=1pt]
				(v152) edge [red, in=south, out=south east] (he15)
				(v153) edge [blue, in=south east, out=west] (he15)
				;
				
				%hyperedge
				\draw[hyperedge, mix] (he15) -- (v152);
			\end{scope}
			
			% directed 16
			\begin{scope}[shift={(51,12)}]
				\node[main node] (v161) at (0,1) {$1$};
				\node[main node] (v162) at (0,-1) {$2$};
				\node[main node] (v163) at (2,0) {$3$};
				
				% hyperedge starting point
				\coordinate (he16) at (1,0);
				
				%hyperedge inputs
				\path[line width=1pt]
				(v163) edge [red, in=south east, out=west] (he16)
				(v161) edge [blue, in=east, out=east] (he16)
				;
				
				%hyperedge
				\draw[hyperedge, mix] (he16) -- (v162);
			\end{scope}
			
			% directed 17
			\begin{scope}[shift={(57,12)}]
				\node[main node] (v171) at (0,1) {$1$};
				\node[main node] (v172) at (0,-1) {$2$};
				\node[main node] (v173) at (2,0) {$3$};
				
				% hyperedge starting point
				\coordinate (he17) at (1,0);
				
				%hyperedge inputs
				\path[line width=1pt]
				(v173) edge [red, in=south east, out=west] (he17)
				(v172) edge [blue, in=south, out=south east] (he17)
				;
				
				%hyperedge
				\draw[hyperedge, mix] (he17) -- (v172);
			\end{scope}
			
			% directed 18
			\begin{scope}[shift={(63,12)}]
				\node[main node] (v181) at (0,1) {$1$};
				\node[main node] (v182) at (0,-1) {$2$};
				\node[main node] (v183) at (2,0) {$3$};
				
				% hyperedge starting point
				\coordinate (he18) at (1,0);
				
				%hyperedge inputs
				\path[line width=1pt]
				(v183) edge [red, in=south east, out=west] (he18)
				(v183) edge [blue, in=south, out=south west] (he18)
				;
				
				%hyperedge
				\draw[hyperedge, mix] (he18) -- (v182);
			\end{scope}
			
			% directed 19
			\begin{scope}[shift={(69,12)}]
				\node[main node] (v191) at (0,1) {$1$};
				\node[main node] (v192) at (0,-1) {$2$};
				\node[main node] (v193) at (2,0) {$3$};
				
				% hyperedge starting point
				\coordinate (he19) at (1,0);
				
				%hyperedge inputs
				\path[line width=1pt]
				(v191) edge [red, in=north west, out=east] (he19)
				(v191) edge [blue, in=west, out=south] (he19)
				;
				
				%hyperedge
				\draw[hyperedge, mix] (he19) -- (v193);
			\end{scope}
			
			% directed 20
			\begin{scope}[shift={(75,12)}]
				\node[main node] (v201) at (0,1) {$1$};
				\node[main node] (v202) at (0,-1) {$2$};
				\node[main node] (v203) at (2,0) {$3$};
				
				% hyperedge starting point
				\coordinate (he20) at (1,0);
				
				%hyperedge inputs
				\path[line width=1pt]
				(v201) edge [red, in=north west, out=east] (he20)
				(v202) edge [blue, in=south west, out=east] (he20)
				;
				
				%hyperedge
				\draw[hyperedge, mix] (he20) -- (v203);
			\end{scope}
			
			% directed 21
			\begin{scope}[shift={(81,12)}]
				\node[main node] (v211) at (0,1) {$1$};
				\node[main node] (v212) at (0,-1) {$2$};
				\node[main node] (v213) at (2,0) {$3$};
				
				% hyperedge starting point
				\coordinate (he21) at (1,0);
				
				%hyperedge inputs
				\path[line width=1pt]
				(v211) edge [red, in=north west, out=east] (he21)
				(v213) edge [blue, in=south west, out=south] (he21)
				;
				
				%hyperedge
				\draw[hyperedge, mix] (he21) -- (v213);
			\end{scope}
			
			% directed 22
			\begin{scope}[shift={(45,7)}]
				\node[main node] (v221) at (0,1) {$1$};
				\node[main node] (v222) at (0,-1) {$2$};
				\node[main node] (v223) at (2,0) {$3$};
				
				% hyperedge starting point
				\coordinate (he22) at (1,0);
				
				%hyperedge inputs
				\path[line width=1pt]
				(v222) edge [red, in=south west, out=east] (he22)
				(v221) edge [blue, in=north west, out=east] (he22)
				;
				
				%hyperedge
				\draw[hyperedge, mix] (he22) -- (v223);
			\end{scope}
			
			% directed 23
			\begin{scope}[shift={(51,7)}]
				\node[main node] (v231) at (0,1) {$1$};
				\node[main node] (v232) at (0,-1) {$2$};
				\node[main node] (v233) at (2,0) {$3$};
				
				% hyperedge starting point
				\coordinate (he23) at (1,0);
				
				%hyperedge inputs
				\path[line width=1pt]
				(v232) edge [red, in=south west, out=east] (he23)
				(v232) edge [blue, in=west, out=north] (he23)
				;
				
				%hyperedge
				\draw[hyperedge, mix] (he23) -- (v233);
			\end{scope}
			
			% directed 24
			\begin{scope}[shift={(57,7)}]
				\node[main node] (v241) at (0,1) {$1$};
				\node[main node] (v242) at (0,-1) {$2$};
				\node[main node] (v243) at (2,0) {$3$};
				
				% hyperedge starting point
				\coordinate (he24) at (1,0);
				
				%hyperedge inputs
				\path[line width=1pt]
				(v242) edge [red, in=south west, out=east] (he24)
				(v243) edge [blue, in=south west, out=south] (he24)
				;
				
				%hyperedge
				\draw[hyperedge, mix] (he24) -- (v243);
			\end{scope}
			
			% directed 25
			\begin{scope}[shift={(63,7)}]
				\node[main node] (v251) at (0,1) {$1$};
				\node[main node] (v252) at (0,-1) {$2$};
				\node[main node] (v253) at (2,0) {$3$};
				
				% hyperedge starting point
				\coordinate (he25) at (1,0);
				
				%hyperedge inputs
				\path[line width=1pt]
				(v253) edge [red, in=south west, out=south] (he25)
				(v251) edge [blue, in=north west, out=east] (he25)
				;
				
				%hyperedge
				\draw[hyperedge, mix] (he25) -- (v253);
			\end{scope}
			
			% directed 26
			\begin{scope}[shift={(69,7)}]
				\node[main node] (v261) at (0,1) {$1$};
				\node[main node] (v262) at (0,-1) {$2$};
				\node[main node] (v263) at (2,0) {$3$};
				
				% hyperedge starting point
				\coordinate (he26) at (1,0);
				
				%hyperedge inputs
				\path[line width=1pt]
				(v263) edge [red, in=south west, out=south] (he26)
				(v262) edge [blue, in=south west, out=east] (he26)
				;
				
				%hyperedge
				\draw[hyperedge, mix] (he26) -- (v263);
			\end{scope}
			
			% directed 27
			\begin{scope}[shift={(75,7)}]
				\node[main node] (v271) at (0,1) {$1$};
				\node[main node] (v272) at (0,-1) {$2$};
				\node[main node] (v273) at (2,0) {$3$};
				
				% hyperedge starting point
				\coordinate (he27) at (1,0);
				
				%hyperedge inputs
				\path[line width=1pt]
				(v273) edge [red, in=south west, out=south] (he27)
				(v273) edge [blue, in=north west, out=north] (he27)
				;
				
				%hyperedge
				\draw[hyperedge, mix] (he27) -- (v273);
			\end{scope}
			
		\end{scope}
		
		% math symbols
		\node[scale=3] (eq) at (11.4,4.2) {$=$};
		
		\node[scale=1.5] (eq) at (14.7,6.6) {$\cup$};
		\node[scale=1.5] (eq) at (16.5,6.6) {$\cup$};
		\node[scale=1.5] (eq) at (18.3,6.6) {$\cup$};
		\node[scale=1.5] (eq) at (20.1,6.6) {$\cup$};
		\node[scale=1.5] (eq) at (21.9,6.6) {$\cup$};
		\node[scale=1.5] (eq) at (23.7,6.6) {$\cup$};
		
		\node[scale=1.5] (eq) at (12.9,5.1) {$\cup$};
		\node[scale=1.5] (eq) at (14.7,5.1) {$\cup$};
		\node[scale=1.5] (eq) at (16.5,5.1) {$\cup$};
		\node[scale=1.5] (eq) at (18.3,5.1) {$\cup$};
		\node[scale=1.5] (eq) at (20.1,5.1) {$\cup$};
		\node[scale=1.5] (eq) at (21.9,5.1) {$\cup$};
		\node[scale=1.5] (eq) at (23.7,5.1) {$\cup$};
		
		\node[scale=1.5] (eq) at (12.9,3.5) {$\cup$};
		\node[scale=1.5] (eq) at (14.7,3.5) {$\cup$};
		\node[scale=1.5] (eq) at (16.5,3.5) {$\cup$};
		\node[scale=1.5] (eq) at (18.3,3.5) {$\cup$};
		\node[scale=1.5] (eq) at (20.1,3.5) {$\cup$};
		\node[scale=1.5] (eq) at (21.9,3.5) {$\cup$};
		\node[scale=1.5] (eq) at (23.7,3.5) {$\cup$};
		
		\node[scale=1.5] (eq) at (12.9,2) {$\cup$};
		\node[scale=1.5] (eq) at (14.7,2) {$\cup$};
		\node[scale=1.5] (eq) at (16.5,2) {$\cup$};
		\node[scale=1.5] (eq) at (18.3,2) {$\cup$};
		\node[scale=1.5] (eq) at (20.1,2) {$\cup$};
		\node[scale=1.5] (eq) at (21.9,2) {$\cup$};
		
	\end{tikzpicture}
\end{document}
